A Cooperative Optimal Control Framework for Connected and Automated Vehicles in Mixed Traffic Using Social Value Orientation

In this paper, we develop a socially cooperative optimal control framework to address the motion planning problem for connected and automated vehicles (CAVs) in mixed traffic using social value orientation (SVO) and a potential game approach. In the proposed framework, we formulate the interaction between a CAV and a human-driven vehicle (HDV) as a simultaneous game where each vehicle minimizes a weighted sum of its egoistic objective and a cooperative objective. The SVO angles are used to quantify preferences of the vehicles toward the egoistic and cooperative objectives. Using the potential game approach, we propose a single objective function for the optimal control problem whose weighting factors are chosen based on the SVOs of the vehicles. We prove that a Nash equilibrium can be obtained by minimizing the proposed objective function. To estimate the SVO angle of the HDV, we develop a moving horizon estimation algorithm based on maximum entropy inverse reinforcement learning. The effectiveness of the proposed approach is demonstrated by numerical simulations of a vehicle merging scenario.

==> figs/geogebra.tex <==
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\begin{tikzpicture}[font=\Large,line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-2.8,-1.8) rectangle (12.0,10.5);
\draw [shift={(0,0)},line width=1.5pt,dash pattern=on 3pt off 3pt]  plot[domain=0:1.5707963267948966,variable=\t]({1*5*cos(\t r)+0*5*sin(\t r)},{0*5*cos(\t r)+1*5*sin(\t r)});
\draw [shift={(0,0)},line width=1.5pt,dash pattern=on 3pt off 3pt]  plot[domain=0:1.5707963267948966,variable=\t]({1*8*cos(\t r)+0*8*sin(\t r)},{0*8*cos(\t r)+1*8*sin(\t r)});
\draw [line width=1.5pt] (5.6568,5.6568)-- (0,0);
\draw [line width=1.5pt,dash pattern=on 3pt off 3pt] (0,0)-- (8,0);
\draw [line width=1.5pt] (0,0)-- (0,8);
\draw [line width=1.5pt,dash pattern=on 3pt off 3pt] (5.6568,5.6568)-- (0,5.6568);
\draw [line width=1.5pt,dash pattern=on 3pt off 3pt] (3.5355,3.5355)-- (3.5355,0);
\draw [shift={(0,0)},line width=1.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=0.7853981633974481:1.5707963267948966,variable=\t]({1*8*cos(\t r)+0*8*sin(\t r)},{0*8*cos(\t r)+1*8*sin(\t r)}) -- cycle ;
\draw [shift={(0,0)},line width=1.5pt,color=qqqqff,fill=qqqqff,fill opacity=0.1]  (0,0) --  plot[domain=0:0.7853981633974481,variable=\t]({1*5*cos(\t r)+0*5*sin(\t r)},{0*5*cos(\t r)+1*5*sin(\t r)}) -- cycle ;
\draw (2.5,-0.2) node[anchor=north west] {$l_1 \cos \phi_1$};
\draw (4.8,-0.3) node[anchor=north west] {$l_1$};
\draw (-1.05,4.8) node[anchor=north west, rotate=90] {$l_{12} \sin \phi_1$};
\draw (-1.0,7.5) node[anchor=north west, rotate=90] {$l_{12}$};
\draw (1.8,1.2) node[anchor=north west] {$\phi_1$};
\draw [shift={(0,0)},line width=1.5pt]  plot[domain=0:0.7853981633974483,variable=\t]({1*1.5*cos(\t r)+0*1.5*sin(\t r)},{0*1.5*cos(\t r)+1*1.5*sin(\t r)});
\begin{scriptsize}
\draw [fill=black] (0,0) circle (2pt);
\draw [fill=black] (5,0) circle (2pt);
\draw [fill=black] (0,8) circle (2pt);
\draw [fill=black] (5.6568,5.6568) circle (2pt);
\draw [fill=black] (3.5355,3.5355) circle (2pt);
\draw [fill=black] (0,5.6568) circle (2pt);
\draw [fill=black] (3.5355,0) circle (2pt);
\draw [fill=black] (5,0) circle (2pt);

\draw (8.2,-0.2) node[anchor=north west, align=center] {Purely\\Egoistic};
\draw (8.3,0.6) node[anchor=north west] {$0$ (rad)};
\draw (-2.2,9.8) node[anchor=north west, align=center] {Purely\\Altruistic};
\draw (0.0,9.6) node[anchor=north west] {$\pi/2$ (rad)};
\end{scriptsize}
\end{tikzpicture}



% \definecolor{zzttqq}{rgb}{0.6,0.2,0}
% \definecolor{uququq}{rgb}{0.25098039215686274,0.25098039215686274,0.25098039215686274}
% \definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}

% \begin{tikzpicture}[font=\small,line cap=round,line join=round,x=1cm,y=1cm]
% \clip(-2.0,-1.0) rectangle (7.5,5.2);
% \draw [shift={(0,0)},line width=1.5pt,color=uququq]  (0,0) --  plot[domain=0:1.5707963267948966,variable=\t]({1*4*cos(\t r)+0*4*sin(\t r)},{0*4*cos(\t r)+1*4*sin(\t r)}) -- cycle ;
% \draw [shift={(0,0)},line width=1.5pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612]  (0,0) --  plot[domain=0:0.6952475926045415,variable=\t]({1*4*cos(\t r)+0*4*sin(\t r)},{0*4*cos(\t r)+1*4*sin(\t r)}) -- cycle ;
% \draw (1.25,0.75) node[anchor=north west] {$\phi$};
% \draw (4.2,0.4) node[anchor=north west] {$0$ (rad)};
% \draw (0.1,4.7) node[anchor=north west] {$\pi/2$ (rad)};
% \draw (-1.5,4.8) node[anchor=north west, align=center] {Purely\\Altruistic};
% \draw (4.1,-0.2) node[anchor=north west, align=center] {Purely\\Egoistic};
% \draw (0.5,-0.2) node[anchor=north west] {Individual Objective};
% \draw (-0.6,0.8) node[anchor=north west, rotate=90] {Shared Objective};
% \begin{footnotesize}
% \draw [fill=uuuuuu] (0,0) circle (2pt);
% \end{footnotesize}
% \end{tikzpicture}


==> figs/sim1_distance.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}[font=\scriptsize]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=6.0cm,
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=0.885, xmax=7.815,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Distance (m)},
ymajorgrids,
ymin=28.0894198468892, ymax=63.5940542044962,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
1.2 62.116570824605
1.3 60.8129327562529
1.4 59.4903727527053
1.5 58.1507068674393
1.6 56.7992784394301
1.7 55.4408927614773
1.8 54.0777164227048
1.9 52.7118161171605
2 51.3452832358478
2.1 49.980377355704
2.2 48.6197027487993
2.3 47.2664354492776
2.4 45.9246186601898
2.5 44.5995352536828
2.6 43.2981382712197
2.7 42.0271345428646
2.8 40.7920654683675
2.9 39.5992776362001
3 38.4566561532545
3.1 37.3737617503451
3.2 36.361939107425
3.3 35.4343701884377
3.4 34.6060379123427
3.5 33.8935589429483
3.6 33.3148435811044
3.7 32.8885508706966
3.8 32.6333329091906
3.9 32.5669032267804
4 32.688319977264
4.1 32.9702534515873
4.2 33.379018030751
4.3 33.8860412368336
4.4 34.4738085790433
4.5 35.1325867172207
4.6 35.8531973459047
4.7 36.6269509530192
4.8 37.4457380069993
4.9 38.302079875099
5 39.1891474292044
5.1 40.1007554408438
5.2 41.0313399796444
5.3 41.9759247820938
5.4 42.930081260332
5.5 43.896688091448
5.6 45.1269807922951
5.7 46.2072734945858
5.8 47.1375661984243
5.9 47.9178589039283
6 48.6021126971953
6.1 49.2363664924118
6.2 49.8206202897479
6.3 50.3548740893982
6.4 50.839127891589
6.5 51.2733816965867
6.6 51.6576355047049
6.7 51.9918893163211
6.8 52.2761431319023
6.9 52.5103969520358
7 52.6946507774717
7.1 52.828904609209
7.2 52.9131584486141
7.3 52.9474122976524
7.4 52.9316661593878
7.5 52.8659200389027
};
% \addlegendentry{HDV}
\end{axis}

\end{tikzpicture}


==> figs/sim1_position.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}[font=\scriptsize]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=6.0cm,
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=0.885, xmax=7.815,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Position (m)},
ymajorgrids,
ymin=-128.541749238757, ymax=59.3767340138887,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
1.2 -120
1.3 -117.475000028684
1.4 -114.900000207877
1.5 -112.280737951804
1.6 -109.636745017011
1.7 -106.985774724817
1.8 -104.335488901656
1.9 -101.693224923743
2 -99.0663777499472
2.1 -96.4628080407019
2.2 -93.8912978863609
2.3 -91.3620645181653
2.4 -88.887307301643
2.5 -86.4816836742209
2.6 -84.16247236984
2.7 -81.9411087517231
2.8 -79.8197434902839
2.9 -77.7983774735612
3 -75.8770109840737
3.1 -74.0556441491565
3.2 -72.3342770333056
3.3 -70.7129096699881
3.4 -69.1915420730315
3.5 -67.7701742407869
3.6 -66.4488061496097
3.7 -65.2274377310036
3.8 -64.1060688133318
3.9 -63.0846962527772
4 -62.1408789411513
4.1 -61.2271148556266
4.2 -60.3008503864995
4.3 -59.3348434278148
4.4 -58.3190903778026
4.5 -57.2533392679206
4.6 -56.1375891112294
4.7 -54.9718396316404
4.8 -53.756090690982
4.9 -52.4903422082335
5 -51.1745941321047
5.1 -49.8088464274018
5.2 -48.3930990703322
5.3 -46.9273520466233
5.4 -45.4116053480754
5.5 -43.8458589724589
5.6 -42.2301127592703
5.7 -40.5643665475252
5.8 -38.848620337328
5.9 -37.0828741287962
6 -35.2671279220632
6.1 -33.4013817172797
6.2 -31.4856355146158
6.3 -29.5198893142661
6.4 -27.504143116457
6.5 -25.4383969214546
6.6 -23.3226507295729
6.7 -21.1569045411891
6.8 -18.9411583567702
6.9 -16.6754121769038
7 -14.3596660023396
7.1 -11.9939198340769
7.2 -9.57817367348199
7.3 -7.11242752252032
7.4 -4.59668138425571
7.5 -2.0309352637706
};
\addlegendentry{CAV}
\addplot [thick, color1]
table {%
1.2 -120
1.3 -117.488124152776
1.4 -114.953064308509
1.5 -112.395929082259
1.6 -109.817774852203
1.7 -107.219608227978
1.8 -104.602388445846
1.9 -101.967029700568
2 -99.3144032791506
2.1 -96.6453395991635
2.2 -93.9606301150248
2.3 -91.2610290752295
2.4 -88.547255102078
2.5 -85.8199925500215
2.6 -83.0798925807375
2.7 -80.3275738787143
2.8 -77.5636232852734
2.9 -74.7885962672408
3 -72.0030169265682
3.1 -69.2073776907288
3.2 -66.402138731933
3.3 -63.5877272248059
3.4 -60.7645367032938
3.5 -57.9329269391875
3.6 -55.0932249187311
3.7 -52.2457275585824
3.8 -49.3907066656065
3.9 -46.5284162174527
4 -43.6591013493741
4.1 -40.7830067688827
4.2 -37.9003817640442
4.3 -35.0114816295474
4.4 -32.1165668717931
4.5 -29.2159015894653
4.6 -26.3097512481482
4.7 -23.3983799955237
4.8 -20.4820482992207
4.9 -17.5610108948108
5 -14.6355151205364
5.1 -11.7057996560019
5.2 -8.77209364011111
5.3 -5.83461612084925
5.4 -2.89357578064452
5.5 0.0508291189890854
5.6 2.89686803302483
5.7 5.64290694706058
5.8 8.28894586109633
5.9 10.8349847751321
6 13.3349847751321
6.1 15.8349847751321
6.2 18.3349847751321
6.3 20.8349847751321
6.4 23.3349847751321
6.5 25.8349847751321
6.6 28.3349847751321
6.7 30.8349847751321
6.8 33.3349847751321
6.9 35.8349847751321
7 38.3349847751321
7.1 40.8349847751321
7.2 43.3349847751321
7.3 45.8349847751321
7.4 48.3349847751321
7.5 50.8349847751321
};
\addlegendentry{HDV}
\end{axis}

\end{tikzpicture}


==> figs/sim1_velocity.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}[font=\scriptsize]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=6.0cm,
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=0.885, xmax=7.815,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Speed (m/s)},
ymajorgrids,
ymin=8.0, ymax=50,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
1.2 25
1.3 25.4999994225934
1.4 25.9999969898331
1.5 26.3852481287559
1.6 26.4946105662862
1.7 26.5247952773683
1.8 26.4809211861753
1.9 26.3643583729447
2 26.1725851044078
2.1 25.898809082536
2.2 25.531394007022
2.3 25.0532733604512
2.4 24.4418709745492
2.5 23.6706015796389
2.6 22.7136245151065
2.7 21.7136478546783
2.8 20.7136573815534
2.9 19.7136629603466
3 18.7136668368493
3.1 17.7136698689399
3.2 16.713672455524
3.3 15.7136748182712
3.4 14.7136771283052
3.5 13.7136795240292
3.6 12.7136823069571
3.7 11.7136860726064
3.8 10.713692288269
3.9 9.71375893025925
4 9.16258730636254
4.1 9.11269440450325
4.2 9.41259497580395
4.3 9.90754419420558
4.4 10.407516802314
4.5 10.9075053916042
4.6 11.4074977384948
4.7 11.9074918495614
4.8 12.4074869598838
4.9 12.9074826913605
5 13.4074788274921
5.1 13.9074752628411
5.2 14.4074718748275
5.3 14.9074685956256
5.4 15.4074653716094
5.5 15.9074621369956
5.6 16.4074621230519
5.7 16.9074621081256
5.8 17.4074620920951
5.9 17.9074620748172
6 18.4074620561199
6.1 18.9074620358268
6.2 19.4074620137288
6.3 19.907461989544
6.4 20.407461962917
6.5 20.9074619334088
6.6 21.4074619005071
6.7 21.9074618634509
6.8 22.4074618212104
6.9 22.9074617724042
7 23.4074617151687
7.1 23.9074616463822
7.2 24.4074615618223
7.3 24.9074614537347
7.4 25.4074613079179
7.5 25.9074610982415
};
\addlegendentry{CAV}
\addplot [thick, color1]
table {%
1.2 25
1.3 25.2375169427198
1.4 25.463679940921
1.5 25.6790245824864
1.6 25.8840600170982
1.7 26.0792724659581
1.8 26.2651231752983
1.9 26.4420517289377
2 26.6104766981521
2.1 26.7707969003963
2.2 26.923392781241
2.3 27.0686280135841
2.4 27.2068514484149
2.5 27.3383995917344
2.6 27.4635997930127
2.7 27.5827742465647
2.8 27.6962376214076
2.9 27.8043027384398
3 27.9072840742458
3.1 28.0055006418105
3.2 28.0992785334075
3.3 28.1889516084663
3.4 28.2748588211362
3.5 28.3573364603739
3.6 28.4367039481636
3.7 28.5132432542405
3.8 28.5871746047273
3.9 28.6586343578167
4 28.7276630032416
4.1 28.79422860609
4.2 28.8582714902045
4.3 28.9197311992734
4.4 28.9785639553758
4.5 29.0347416907626
4.6 29.0882651351799
4.7 29.1391599169325
4.8 29.1874740087697
4.9 29.2332740790874
5 29.2766414060806
5.1 29.3176678843066
5.2 29.3564524332234
5.3 29.3930979517467
5.4 29.4277088521015
5.5 29.4603891403575
5.6 28.4603891403575
5.7 27.4603891403575
5.8 26.4603891403575
5.9 25.4603891403575
6 25
6.1 25
6.2 25
6.3 25
6.4 25
6.5 25
6.6 25
6.7 25
6.8 25
6.9 25
7 25
7.1 25
7.2 25
7.3 25
7.4 25
7.5 25
};
\addlegendentry{HDV}
\end{axis}

\end{tikzpicture}


==> figs/sim2_distance.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}[font=\scriptsize]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=6.0cm,
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=0.71, xmax=11.49,
xtick={2,4,6,8,10},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Distance (m)},
ymajorgrids,
ymin=32.0, ymax=155.0,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
1.2 62.116570824605
1.3 60.8195246291527
1.4 59.5169402675441
1.5 58.2096240315565
1.6 56.8995336368519
1.7 55.5898545875653
1.8 54.2838245084099
1.9 52.9845154826091
2 51.6949276340098
2.1 50.4180817325381
2.2 49.1571157446051
2.3 47.9153920854145
2.4 46.6966265050542
2.5 45.5050574851737
2.6 44.345691136608
2.7 43.224692683133
2.8 42.1500842327252
2.9 41.1347522863125
3 40.1986305308048
3.1 39.3686971120736
3.2 38.6797889591482
3.3 38.1753410817845
3.4 37.9065969806259
3.5 37.9291423306808
3.6 38.2960231989588
3.7 38.9772397850209
3.8 39.8859295790975
3.9 40.9880862552574
4 42.2713004845769
4.1 43.7214901866476
4.2 45.3238590358102
4.3 47.0636455031131
4.4 48.9266577491246
4.5 50.89961687379
4.6 52.9703450113742
4.7 55.127840556255
4.8 57.3547318385711
4.9 59.6251368325674
5 61.9140051682351
5.1 64.2007504609105
5.2 66.4688061312463
5.3 68.7051586059362
5.4 70.8997087458684
5.5 73.044791562037
5.6 75.1483568385252
5.7 77.2062252835874
5.8 79.2149588391111
5.9 81.1715962465965
6 83.073577439982
6.1 84.9186812946914
6.2 86.7049742097562
6.3 88.4307674953984
6.4 90.0945819353863
6.5 91.6951182123819
6.6 93.231232598912
6.7 94.7488554831648
6.8 96.2476191982619
6.9 97.7271954820338
7 99.1872918709802
7.1 100.627648507053
7.2 102.048035306139
7.3 103.448249444009
7.4 104.828113121431
7.5 106.187471575186
7.6 107.526191306134
7.7 108.844158499187
7.8 110.141277613293
7.9 111.417470122327
8 112.672673390176
8.1 113.906839665387
8.2 115.119935182574
8.3 116.311939359293
8.4 117.482844078508
8.5 118.632653047906
8.6 119.761381228377
8.7 120.869054324859
8.8 121.955708333539
8.9 123.021389140086
9 124.066152164194
9.1 125.090062046238
9.2 126.093192372324
9.3 127.075625434405
9.4 128.037452022503
9.5 128.978771246403
9.6 129.899690384449
9.7 130.800324757341
9.8 131.680797625019
9.9 132.541240104962
10 133.38179111035
10.1 134.20259730673
10.2 135.003813085935
10.3 135.785600556147
10.4 136.54812954708
10.5 137.291577629362
10.6 138.016130147284
10.7 138.721980264137
10.8 139.409329019451
10.9 140.078385397466
11 140.729366406252
};
% \addlegendentry{Vehicle 200}
\end{axis}

\end{tikzpicture}


==> figs/sim2_position.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}[font=\scriptsize]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=6.0cm,
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=0.71, xmax=11.49,
xtick={2,4,6,8,10},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Position (m)},
ymajorgrids,
ymin=-132.997260705985, ymax=152.942474825683,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
1.2 -120
1.3 -117.4850000014
1.4 -114.940001118065
1.5 -112.365019962562
1.6 -109.763904757667
1.7 -107.144670152111
1.8 -104.514969509822
1.9 -101.881154372957
2 -99.2484719570446
2.1 -96.6211795546388
2.2 -94.0025677457912
2.3 -91.3948706658963
2.4 -88.7990200563495
2.5 -86.2141634670416
2.6 -83.6368015693638
2.7 -81.0592846461982
2.8 -78.4672377585909
2.9 -75.8482894128939
3 -73.1993417637464
3.1 -70.5203942730723
3.2 -67.8114468254827
3.3 -65.0724993925324
3.4 -62.3035519726538
3.5 -59.5046045717841
3.6 -56.6756572032529
3.7 -53.8167099310258
3.8 -50.9294841665927
3.9 -48.0183363091567
4 -45.0880316596839
4.1 -42.1424207787246
4.2 -39.1846113045893
4.3 -36.2171075658575
4.4 -33.2419237198509
4.5 -30.2606764907535
4.6 -27.2746617478016
4.7 -24.2849141790826
4.8 -21.2922612984807
4.9 -18.297369872609
5 -15.3007772336608
5.1 -12.3029153135073
5.2 -9.30413532814274
5.3 -6.30466765615571
5.4 -3.30478023023462
5.5 -0.304780964767711
5.6 2.69521853872574
5.7 5.64521804772265
5.8 8.54521755671956
5.9 11.3952170657165
6 14.1952165747134
6.1 16.9452160837103
6.2 19.6452155927072
6.3 22.2952151017041
6.4 24.895214610701
6.5 27.4452141196979
6.6 29.9452141196979
6.7 32.4452141196979
6.8 34.9452141196979
6.9 37.4452141196979
7 39.9452141196979
7.1 42.4452141196979
7.2 44.9452141196979
7.3 47.4452141196979
7.4 49.9452141196979
7.5 52.4452141196979
7.6 54.9452141196979
7.7 57.4452141196979
7.8 59.9452141196979
7.9 62.4452141196979
8 64.9452141196979
8.1 67.4452141196979
8.2 69.9452141196979
8.3 72.4452141196979
8.4 74.9452141196979
8.5 77.4452141196979
8.6 79.9452141196979
8.7 82.4452141196979
8.8 84.9452141196979
8.9 87.4452141196979
9 89.9452141196979
9.1 92.4452141196979
9.2 94.9452141196979
9.3 97.4452141196979
9.4 99.9452141196979
9.5 102.445214119698
9.6 104.945214119698
9.7 107.445214119698
9.8 109.945214119698
9.9 112.445214119698
10 114.945214119698
10.1 117.445214119698
10.2 119.945214119698
10.3 122.445214119698
10.4 124.945214119698
10.5 127.445214119698
10.6 129.945214119698
10.7 132.445214119698
10.8 134.945214119698
10.9 137.445214119698
11 139.945214119698
};
\addlegendentry{CAV}
\addplot [thick, color1]
table {%
1.2 -120
1.3 -117.503588086582
1.4 -115.015624512279
1.5 -112.538762088321
1.6 -110.075927322408
1.7 -107.630385188096
1.8 -105.205776614676
1.9 -102.806182488503
2 -100.436198221942
2.1 -98.1010236226059
2.2 -95.8065748304616
2.3 -93.5596240560921
2.4 -91.367974936607
2.5 -89.2406842716567
2.6 -87.1883451089627
2.7 -85.223452122691
2.8 -83.3608781245033
2.9 -81.6184974466587
3 -80.0175906469663
3.1 -78.5828158626419
3.2 -77.341698006483
3.3 -76.323141135343
3.4 -75.5545361583253
3.5 -75.0573870146466
3.6 -74.8420787660879
3.7 -74.8053197315454
3.8 -74.8053197315454
3.9 -74.8053197315454
4 -74.8053197315454
4.1 -74.8053197315454
4.2 -74.8053197315454
4.3 -74.8053197315454
4.4 -74.8053197315454
4.5 -74.8053197315454
4.6 -74.8053197315454
4.7 -74.8053197315454
4.8 -74.7976480823012
4.9 -74.7650715296101
5 -74.690389693462
5.1 -74.5600041789199
5.2 -74.3634276690856
5.3 -74.0928050821252
5.4 -73.7424744442079
5.5 -73.308580656801
5.6 -72.8021450401886
5.7 -72.2657094235763
5.8 -71.6992738069639
5.9 -71.1028381903515
6 -70.4764025737392
6.1 -69.8199669571268
6.2 -69.1335313405145
6.3 -68.4170957239021
6.4 -67.6706601072898
6.5 -66.8942244906774
6.6 -66.0877888740651
6.7 -65.2513532574527
6.8 -64.3849176408404
6.9 -63.488482024228
7 -62.5620464076157
7.1 -61.6056107910033
7.2 -60.6191751743909
7.3 -59.6027395577786
7.4 -58.5563039411662
7.5 -57.4798683245539
7.6 -56.3734327079415
7.7 -55.2369970913292
7.8 -54.0705614747168
7.9 -52.8741258581045
8 -51.6476902414921
8.1 -50.3912546248797
8.2 -49.1048190082674
8.3 -47.788383391655
8.4 -46.4419477750427
8.5 -45.0655121584303
8.6 -43.659076541818
8.7 -42.2226409252056
8.8 -40.7562053085933
8.9 -39.2597696919809
9 -37.7333340753686
9.1 -36.1768984587562
9.2 -34.5904628421438
9.3 -32.9740272255315
9.4 -31.3275916089191
9.5 -29.6511559923068
9.6 -27.9447203756944
9.7 -26.2082847590821
9.8 -24.4418491424697
9.9 -22.6454135258574
10 -20.818977909245
10.1 -18.9625422926326
10.2 -17.0761066760203
10.3 -15.1596710594079
10.4 -13.2132354427956
10.5 -11.2367998261832
10.6 -9.23036420957085
10.7 -7.1939285929585
10.8 -5.12749297634614
10.9 -3.03105735973378
11 -0.904621743121425
};
\addlegendentry{HDV}
\end{axis}

\end{tikzpicture}


==> figs/sim2_velocity.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}[font=\scriptsize]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=6.0cm,
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=0.71, xmax=11.49,
xtick={2,4,6,8,10},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Speed (m/s)},
ymajorgrids,
ymin=-1.5, ymax=45.5,
ytick={10,20,30,40},
ytick style={color=black}
]
\addplot [thick, color0]
table {%
1.2 25
1.3 25.2999999697693
1.4 25.5999776946869
1.5 25.89964541314
1.6 26.1226586830983
1.7 26.2620334269982
1.8 26.3319794182589
1.9 26.3443233189487
2 26.3093249995534
2.1 26.2365230491036
2.2 26.1357131285997
2.3 26.0182284701721
2.4 25.8987837216556
2.5 25.7983480652489
2.6 25.7488898886765
2.7 25.8014485742438
2.8 26.039489176128
2.9 26.339477735579
3 26.6394752451366
3.1 26.9394745661101
3.2 27.2394743834481
3.3 27.539474273324
3.4 27.8394741220126
3.5 28.139473893148
3.6 28.4394734752408
3.7 28.739471967068
3.8 29.0050433196178
3.9 29.2179138275165
4 29.3881791606719
4.1 29.524038457503
4.2 29.6321510243984
4.3 29.7179237495994
4.4 29.7857531700285
4.5 29.8391914115208
4.6 29.8811034472057
4.7 29.9138479269328
4.8 29.939209684915
4.9 29.9586188323752
5 29.9732339464823
5.1 29.9840044565072
5.2 29.9915952507282
5.3 29.9977581889674
5.4 29.9999903294383
5.5 29.9999949798999
5.6 29.9999950899691
5.7 29.4999950899691
5.8 28.9999950899691
5.9 28.4999950899691
6 27.9999950899691
6.1 27.4999950899691
6.2 26.9999950899691
6.3 26.4999950899691
6.4 25.9999950899691
6.5 25.4999950899691
6.6 25
6.7 25
6.8 25
6.9 25
7 25
7.1 25
7.2 25
7.3 25
7.4 25
7.5 25
7.6 25
7.7 25
7.8 25
7.9 25
8 25
8.1 25
8.2 25
8.3 25
8.4 25
8.5 25
8.6 25
8.7 25
8.8 25
8.9 25
9 25
9.1 25
9.2 25
9.3 25
9.4 25
9.5 25
9.6 25
9.7 25
9.8 25
9.9 25
10 25
10.1 25
10.2 25
10.3 25
10.4 25
10.5 25
10.6 25
10.7 25
10.8 25
10.9 25
11 25
};
\addlegendentry{CAV}
\addplot [thick, color1]
table {%
1.2 25
1.3 24.9282382689023
1.4 24.8310332178688
1.5 24.7062152622196
1.6 24.5504800572165
1.7 24.3603626304335
1.8 24.1318088396755
1.9 23.8600736858
2 23.5396116477971
2.1 23.1638803417325
2.2 22.7250955044233
2.3 22.2139199867736
2.4 21.6190624073605
2.5 20.9267508968018
2.6 20.1200323630862
2.7 19.1778273693644
2.8 18.0736526026109
2.9 16.7739609639548
3 15.2441750412695
3.1 13.4513206585352
3.2 11.3710364800621
3.3 9.00010096024282
3.4 6.37199859935989
3.5 3.57098429435594
3.6 0.735180696093058
3.7 5.55111512312578e-17
3.8 -4.62223186652937e-33
3.9 -1.71056941445901e-49
4 1.42433516186397e-65
4.1 5.27109897161526e-82
4.2 -4.38907158252394e-98
4.3 -1.62428277588202e-114
4.4 1.35248710221471e-130
4.5 5.00520773795775e-147
4.6 -4.16767265528452e-163
4.7 -1.54234871366585e-179
4.8 0.153432983747363
4.9 0.4980980675623
5 0.995538651793225
5.1 1.61217163456291
5.2 2.31935855694812
5.3 3.09309317657237
5.4 3.91351957572237
5.5 4.76435616612354
5.6 5.06435616612354
5.7 5.36435616612354
5.8 5.66435616612354
5.9 5.96435616612354
6 6.26435616612354
6.1 6.56435616612354
6.2 6.86435616612354
6.3 7.16435616612354
6.4 7.46435616612354
6.5 7.76435616612354
6.6 8.06435616612354
6.7 8.36435616612354
6.8 8.66435616612354
6.9 8.96435616612354
7 9.26435616612354
7.1 9.56435616612354
7.2 9.86435616612354
7.3 10.1643561661235
7.4 10.4643561661235
7.5 10.7643561661235
7.6 11.0643561661235
7.7 11.3643561661235
7.8 11.6643561661235
7.9 11.9643561661235
8 12.2643561661235
8.1 12.5643561661236
8.2 12.8643561661236
8.3 13.1643561661236
8.4 13.4643561661236
8.5 13.7643561661236
8.6 14.0643561661236
8.7 14.3643561661236
8.8 14.6643561661236
8.9 14.9643561661236
9 15.2643561661236
9.1 15.5643561661236
9.2 15.8643561661236
9.3 16.1643561661236
9.4 16.4643561661236
9.5 16.7643561661236
9.6 17.0643561661236
9.7 17.3643561661236
9.8 17.6643561661236
9.9 17.9643561661236
10 18.2643561661236
10.1 18.5643561661236
10.2 18.8643561661236
10.3 19.1643561661236
10.4 19.4643561661236
10.5 19.7643561661236
10.6 20.0643561661236
10.7 20.3643561661236
10.8 20.6643561661236
10.9 20.9643561661236
11 21.2643561661236
};
\addlegendentry{HDV}
\end{axis}

\end{tikzpicture}

